Clever Materials: When Models Identify Good Materials for the Wrong Reasons

Machine learning can accelerate materials discovery. Models perform impressively on many benchmarks. However, strong benchmark performance does not imply that a model learned chemistry. I test a concrete alternative hypothesis: that property prediction can be driven by bibliographic confounding. Across five tasks spanning MOFs (thermal and solvent stability), perovskite solar cells (efficiency), batteries (capacity), and TADF emitters (emission wavelength), models trained on standard chemical descriptors predict author, journal, and publication year well above chance. When these predicted metadata ("bibliographic fingerprints") are used as the sole input to a second model, performance is sometimes competitive with conventional descriptor-based predictors. These results show that many datasets do not rule out non-chemical explanations of success. Progress requires routine falsification tests (e.g., group/time splits and metadata ablations), datasets designed to resist spurious correlations, and explicit separation of two goals: predictive utility versus evidence of chemical understanding.

==> figures/overview.tex <==
% figures/overview.tex
% Elegant, Nature-leaning overview (clean buses, more vertical space, tidy callout)

\begingroup
\sffamily

\begin{tikzpicture}[font=\scriptsize, line cap=round, line join=round, >=latex]

% ---- numeric layout (no calc library)
\pgfmathsetmacro{\Bx}{8.20}
\pgfmathsetmacro{\midX}{4.10}
\pgfmathsetmacro{\xAuthor}{\Bx-2.35}
\pgfmathsetmacro{\xJournal}{\Bx}
\pgfmathsetmacro{\xYear}{\Bx+2.35}

% ---- y layout (more vertical space)
\pgfmathsetmacro{\yTitle}{1.05}
\pgfmathsetmacro{\yChem}{-0.30}
\pgfmathsetmacro{\yBusTop}{-1.95}
\pgfmathsetmacro{\yMeta}{-3.55}
\pgfmathsetmacro{\yBusBot}{-5.25}
\pgfmathsetmacro{\yProp}{-6.85}
\pgfmathsetmacro{\yFoot}{-8.05}

% ---- left-aligned titles (anchor to panel left edges)
\pgfmathsetmacro{\xTitleA}{-1.70}
\pgfmathsetmacro{\xTitleB}{\Bx-1.70}

% ---- callout (compact, centered in the gap)
\pgfmathsetmacro{\yCall}{-3.85}

% ---- restrained accent colors
\colorlet{chemcolor}{teal!70!black}
\colorlet{metacolor}{violet!62!black}

% ---- titles
\node[font=\small\bfseries, anchor=west] at (\xTitleA,\yTitle) {A. Intended workflow};
\node[font=\small\bfseries, anchor=west] at (\xTitleB,\yTitle) {B. Spurious shortcut};

% =======================
% Panel A
% =======================
\node[
  draw=black, line width=0.6pt, rounded corners=2pt,
  minimum width=3.05cm, minimum height=1.90cm,
  inner sep=7pt, align=center, fill=white
] (chemA) at (0,\yChem) {%
  \includegraphics[width=0.88cm]{figures/crystal.png}\\[-2pt]
  \textbf{Chemical}\\[-2pt]
  \textbf{descriptors}
};

\node[
  draw=black, line width=0.6pt, rounded corners=2pt,
  minimum width=3.05cm, minimum height=1.90cm,
  inner sep=7pt, align=center, fill=black!1
] (propA) at (0,\yProp) {%
  \includegraphics[width=0.88cm]{figures/target.png}\\[-2pt]
  \textbf{Accurate property}\\[-2pt]
  \textbf{prediction}\\[-1pt]
  (90\%)
};

\draw[->, draw=chemcolor, line width=0.9pt]
  (chemA.south) -- (propA.north)
  node[midway, right=2pt, fill=white, inner sep=1pt, font=\scriptsize, text=chemcolor] {Model};

\node[font=\scriptsize\itshape, text=black!70] at (0,\yFoot-0.1) {Learns chemistry-relevant mapping};

% =======================
% Panel B
% =======================
\node[
  draw=black, line width=0.6pt, rounded corners=2pt,
  minimum width=3.05cm, minimum height=1.90cm,
  inner sep=7pt, align=center, fill=white
] (chemB) at (\Bx,\yChem) {%
  \includegraphics[width=0.88cm]{figures/crystal.png}\\[-2pt]
  \textbf{Chemical}\\[-2pt]
  \textbf{descriptors}
};

\node[
  draw=metacolor!85!black, line width=0.6pt, rounded corners=2pt,
  minimum width=1.95cm, minimum height=1.30cm,
  inner sep=6pt, align=center, fill=metacolor!3
] (author) at (\xAuthor,\yMeta) {%
  \includegraphics[width=0.46cm]{figures/chemists.png}\\[-2pt]
  \textbf{Author}\\[-2pt]
  0.76
};

\node[
  draw=metacolor!85!black, line width=0.6pt, rounded corners=2pt,
  minimum width=1.95cm, minimum height=1.30cm,
  inner sep=6pt, align=center, fill=metacolor!3
] (journal) at (\xJournal,\yMeta) {%
  \includegraphics[width=0.46cm]{figures/journal.png}\\[-2pt]
  \textbf{Journal}\\[-2pt]
  0.82
};

\node[
  draw=metacolor!85!black, line width=0.6pt, rounded corners=2pt,
  minimum width=1.95cm, minimum height=1.30cm,
  inner sep=6pt, align=center, fill=metacolor!3
] (year) at (\xYear,\yMeta) {%
  \includegraphics[width=0.46cm]{figures/calendar.png}\\[-2pt]
  \textbf{Year}\\[-2pt]
  1.00
};

\node[
  draw=black, line width=0.6pt, rounded corners=2pt,
  minimum width=3.05cm, minimum height=1.90cm,
  inner sep=7pt, align=center, fill=black!1
] (propB) at (\Bx,\yProp) {%
  \includegraphics[width=0.88cm]{figures/target.png}\\[-2pt]
  \textbf{Accurate property}\\[-2pt]
  \textbf{prediction}\\[-1pt]
  (90\%)
};

% ---- buses (plain lines), arrows only on vertical drops
\coordinate (busTopL) at (\xAuthor,\yBusTop);
\coordinate (busTopR) at (\xYear,\yBusTop);
\coordinate (busBotL) at (\xAuthor,\yBusBot);
\coordinate (busBotR) at (\xYear,\yBusBot);

% junction dots ON buses
\node[draw=metacolor, fill=metacolor!14, circle, inner sep=1.15pt] (kTop) at (\Bx,\yBusTop) {};
\node[draw=metacolor, fill=metacolor!14, circle, inner sep=1.15pt] (kBot) at (\Bx,\yBusBot) {};

% draw bus lines in two segments so dot reads as a junction
\draw[draw=metacolor, line width=0.8pt] (busTopL) -- (kTop);
\draw[draw=metacolor, line width=0.8pt] (kTop) -- (busTopR);

\draw[draw=metacolor, line width=0.8pt] (busBotL) -- (kBot);
\draw[draw=metacolor, line width=0.8pt] (kBot) -- (busBotR);

% descriptor -> top junction
\draw[->, draw=metacolor, line width=0.8pt]
  (chemB.south) -- (kTop)
  node[midway, right=2pt, fill=white, inner sep=1pt, font=\scriptsize, text=metacolor] {metadata model};

% top bus -> metadata (vertical drops)
\draw[->, draw=metacolor, line width=0.8pt] (busTopL) -- (author.north);
\draw[->, draw=metacolor, line width=0.8pt] (\xJournal,\yBusTop) -- (journal.north);
\draw[->, draw=metacolor, line width=0.8pt] (busTopR) -- (year.north);

% metadata -> bottom bus (vertical drops)
\draw[->, draw=metacolor, line width=0.8pt] (author.south) -- (busBotL);
\draw[->, draw=metacolor, line width=0.8pt] (journal.south) -- (\xJournal,\yBusBot);
\draw[->, draw=metacolor, line width=0.8pt] (year.south) -- (busBotR);

% bottom junction -> prediction
\draw[->, draw=metacolor, line width=0.8pt]
  (kBot) -- (propB.north)
  node[midway, right=2pt, fill=white, inner sep=1pt, font=\scriptsize, text=metacolor] {proxy model};

\node[font=\scriptsize\itshape, text=black!70] at (\Bx,\yFoot-0.1) {Learns dataset artefacts};

% =======================
% Approx callout (compact stack, no overlap)
% =======================
\node[font=\Large\bfseries, text=black!60, align=center] at (\midX-0.8,\yCall) {$\approx$};
\node[font=\scriptsize\bfseries, text=black!60, align=center] at (\midX-0.8,\yCall-0.40) {same accuracy};

\end{tikzpicture}
\endgroup


==> output/tadf_best_meta_accuracy.txt <==
55.434\endinput
